Bembel: The Fast Isogeometric Boundary Element C++ Library for Laplace, Helmholtz, and Electric Wave Equation

In this article, we present Bembel, the C++ library featuring higher order isogeometric Galerkin boundary element methods for Laplace, Helmholtz, and Maxwell problems. Bembel is compatible with geometries from the Octave NURBS package and provides an interface to the Eigen template library for linear algebra operations. For computational efficiency, it applies an embedded fast multipole method tailored to the isogeometric analysis framework and a parallel matrix assembly based on OpenMP.

==> figures/include.tex <==
\newenvironment{convplot}{
		\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		xlabel=refinement level,
		ylabel=$\ell^{\infty}$-error of solution,
		legend pos=outer north east,
		line width=1
		pt
		]
	}{
		\end{axis}
		\end{tikzpicture}
	}

\newenvironment{convplotrho}[1]{
		\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		xlabel=refinement level,
		ylabel={#1}-error of density,
		legend pos=outer north east
		]
	}{
	\end{axis}
	\end{tikzpicture}
	}

\newenvironment{timeplot}{
		\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		xlabel=refinement level,
		ylabel=computation time (seconds),
		legend pos=outer north east
		]
	}{
		\end{axis}
		\end{tikzpicture}
	}

\newcommand{\convline}[2]{
		\addplot table [red,trim cells=true,x=M,y=error] {#1};
		\addlegendentry{#2}
	}

\newcommand{\convlinerho}[2]{
	\addplot table [trim cells=true,x=M,y=error_rho] {#1};
	\addlegendentry{#2}
}

\newcommand{\convfitorder}[2]{
		\pgfplotstableread{#1}\meta
		\pgfplotstablegetrowsof{\meta}
		\pgfmathsetmacro{\N}{\pgfplotsretval-1}
		\pgfplotstablegetelem{\N}{M}\of{\meta}
		\let\lastM\pgfplotsretval
		\pgfplotstablegetelem{\N}{error}\of{\meta}
		\let\lasterror\pgfplotsretval
		
		\addplot[densely dashed] table [trim cells=true,x=M,y expr=2^(-#2*(\thisrow{M}-\lastM))*\lasterror*1.3] {#1};
		\addlegendentry{$h^{#2}$}
	}
	
\newcommand{\convfitorderrho}[2]{
	\pgfplotstableread{#1}\meta
	\pgfplotstablegetrowsof{\meta}
	\pgfmathsetmacro{\N}{\pgfplotsretval-1}
	\pgfplotstablegetelem{\N}{M}\of{\meta}
	\let\lastM\pgfplotsretval
	\pgfplotstablegetelem{\N}{error_rho}\of{\meta}
	\let\lasterror\pgfplotsretval
	
	\addplot[] table [trim cells=true,x=M,y expr=2^(-#2*(\thisrow{M}-\lastM))*\lasterror*1.3] {#1};
	\addlegendentry{$h^{#2}$}
}
	
\newcommand{\convfit}[2]{
	\addplot [] table[skip first n=4,
	y={create col/linear regression={y=1}}, trim cells=true] {#1};
	\xdef\slopeA{\pgfplotstableregressiona}	
	\addlegendentry{$2^{\pgfmathprintnumber{\slopeA}}$};
	}

\newcommand{\timeline}[2]{
		\addplot table [trim cells=true,x=M,y=t_mat] {#1};
		\addlegendentry{#2}
	}

\newcommand{\timefitNlogN}[1]{
		\pgfplotstableread{#1}\meta
		\pgfplotstablegetrowsof{\meta}
		\pgfmathsetmacro{\N}{\pgfplotsretval-1}
		\pgfplotstablegetelem{\N}{M}\of{\meta}
		\let\lastM\pgfplotsretval
		\pgfplotstablegetelem{\N}{t_mat}\of{\meta}
		\let\lasttime\pgfplotsretval

		\addplot[] table [trim cells=true,x=M,y expr=\thisrow{M}/\lastM*4^(\thisrow{M}-\lastM)*\lasttime*1.3] {#1};
		\addlegendentry{$N\log N$}
	}
